Online Learning for Intelligent Thermal Management of Interference-coupled and Passively Cooled Base Stations

Passively cooled base stations (PCBSs) have emerged to deliver better cost and energy efficiency. However, passive cooling necessitates intelligent thermal control via traffic management, i.e., the instantaneous data traffic or throughput of a PCBS directly impacts its thermal performance. This is particularly challenging for outdoor deployment of PCBSs because the heat dissipation efficiency is uncertain and fluctuates over time. What is more, the PCBSs are interference-coupled in multi-cell scenarios. Thus, a higher-throughput PCBS leads to higher interference to the other PCBSs, which, in turn, would require more resource consumption to meet their respective throughput targets. In this paper, we address online decision-making for maximizing the total downlink throughput for a multi-PCBS system subject to constraints related on operating temperature. We demonstrate that a reinforcement learning (RL) approach, specifically soft actor-critic (SAC), can successfully perform throughput maximization while keeping the PCBSs cool, by adapting the throughput to time-varying heat dissipation conditions. Furthermore, we design a denial and reward mechanism that effectively mitigates the risk of overheating during the exploration phase of RL. Simulation results show that our approach achieves up to 88.6% of the global optimum. This is very promising, as our approach operates without prior knowledge of future heat dissipation efficiency, which is required by the global optimum.

==> FIG_explanation_temperature_zone.tex <==
\begin{figure}[ht]
	\begin{center}



        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595
        
        %Straight Lines [id:da9920215433393416] 
        \draw    (199.97,265.5) -- (199.97,94.24) ;
        \draw [shift={(199.97,92.24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Brace [id:dp3125373465636083] 
        \draw   (195.43,162.58) .. controls (190.76,162.58) and (188.43,164.91) .. (188.43,169.58) -- (188.43,204.21) .. controls (188.43,210.88) and (186.1,214.21) .. (181.43,214.21) .. controls (186.1,214.21) and (188.43,217.54) .. (188.43,224.21)(188.43,221.21) -- (188.43,258.83) .. controls (188.43,263.5) and (190.76,265.83) .. (195.43,265.83) ;
        %Shape: Rectangle [id:dp64871400443383] 
        \draw  [fill={rgb, 255:red, 255; green, 136; blue, 136 }  ,fill opacity=1 ] (199.97,117) -- (358.22,117) -- (358.22,161.83) -- (199.97,161.83) -- cycle ;
        %Shape: Rectangle [id:dp05364131973085451] 
        \draw  [fill={rgb, 255:red, 254; green, 244; blue, 126 }  ,fill opacity=1 ] (199.97,161.83) -- (358.22,161.83) -- (358.22,216.17) -- (199.97,216.17) -- cycle ;
        %Shape: Rectangle [id:dp003957003917135937] 
        \draw  [fill={rgb, 255:red, 199; green, 255; blue, 142 }  ,fill opacity=1 ] (199.97,216.17) -- (358.22,216.17) -- (358.22,265.5) -- (199.97,265.5) -- cycle ;
        
        % Text Node
        \draw (75.35,198) node [anchor=north west][inner sep=0.75pt]    {$\text{Temprature range}$};
        \draw (95.35,216) node [anchor=north west][inner sep=0.75pt]    {$\text{of Zone}~ \Pi $};
        % Text Node
        \draw (360,202.82) node [anchor=north west][inner sep=0.75pt]    {$\Psi _{i}^{t,\text{risk}}$};
        % Text Node
        \draw (360,152.9) node [anchor=north west][inner sep=0.75pt]    {$\bar{\Psi }$};
        % Text Node
        \draw (120.23,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {Temperature};
        % Text Node
        \draw (210,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {Deny the action \\and give penalty};
        % Text Node
        \draw (210,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {Permit the action, give\\ both reward and penalty};
        % Text Node
        \draw (210,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {Permit the action \\and give reward};
        
        
        \end{tikzpicture}
        
	\end{center}
	\caption{An illustration of the reward mechanism.}\label{fig:temperature}
\end{figure}

==> FIG_explanation_three_policies.tex <==
\pgfplotsset{width=0.5\textwidth, height=4.5cm, compat=1.9}

\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xtick style={draw=none}, 
            ytick pos=left, 
            axis on top,
            tick label style={font=\scriptsize},
            xtick align=inside,
            ylabel={Temperature ($^\circ$C)},
            xticklabels=\empty, 
            xmin=0, xmax=10,
            ymin=0, ymax=130,
            xmajorgrids=true,
            xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            ytick={40, 80, 120},
            grid style=densely dashed,
            tick label style={font=\scriptsize},
            label style={font=\small},
            ylabel style={align=center},
            legend style={
                at={(0.615, 0.025)},
                anchor=south west,
                legend columns=1,
                font=\scriptsize
            },
            minor x tick num=1,
            minor tick length=0,
            grid style={dashed},
        ]
            \addplot[ color=blue, mark size=1pt, mark=square, line width=0.8pt]     
            coordinates {
                (0, 25) 
                (1, 40) 
                (2, 70) 
                (3, 110) 
                (4, 180) 
            };
                
            \addplot[ color=orange, mark size=1pt, mark=triangle, mark options={solid}, line width=0.8pt]
            coordinates {
                (0, 25) 
                (1, 35) 
                (2, 50) 
                (3, 51) 
                (4, 53) 
                (5, 52) 
                (6, 49) 
                (7, 51) 
                (8, 52) 
                (9, 51) 
                (10, 55) 
            };

            \addplot[ color=green!70!black, mark size=1pt, mark=o, mark options={solid}, line width=0.8pt]     
            coordinates {
                (0, 25) 
                (1, 37) 
                (2, 60) 
                (3, 85) 
                (4, 116) 
                (5, 92) 
                (6, 80) 
                (7, 114) 
                (8, 91) 
                (9, 83) 
                (10, 117) 
            };
            
            \addplot[ color=gray, densely dashed, mark options={solid}, line width=0.8pt]
            coordinates {
                (0, 120) 
                (100, 120) 
            };
            
            \legend{Aggressive, Conservative, (Naive) Adaptive}
        \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
        \begin{axis}[
            xtick style={draw=none}, 
            ytick pos=left, 
            ylabel shift=8.5pt, % 调整 y 轴标题与 y 轴的距离
            xlabel={Time slot},
            ylabel={Throughput (Mbps)},
            xmin=0, xmax=10,
            ymin=0, ymax=3.5,
            ytick={0, 1, 2, 3},
            xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            grid style=densely dashed,
            xmajorgrids=true,
            legend style={
                at={(0.61, 0.03)},
                anchor=south west,
                legend columns=1,
                font=\scriptsize
            },
            tick label style={font=\scriptsize},
            label style={font=\small},
            minor x tick num=1,
            minor tick length=0,
            grid style={dashed},
        ]
            \addplot[ color=blue, densely dotted, line width=1.2pt]     
            coordinates {
                (0, 0.0)
                (1, 1.0)
                (2, 1.6)
                (3, 2.1)
                (4, 2.1)
                (5, 2.1)
                (6, 2.1)
                (7, 2.1)
                (8, 2.1)
                (9, 2.1)
                (10, 2.1)
            };

            \addplot[ color=orange, densely dotted, line width=1.2pt]     
            coordinates {
                (0, 0.0)
                (1, 0.6)
                (2, 0.8)
                (3, 1.05)
                (4, 1.22)
                (5, 1.43)
                (6, 1.62)
                (7, 1.84)
                (8, 2.02)
                (9, 2.23)
                (10, 2.44)
            };
                
            \addplot[ color=green!70!black, densely dotted, line width=1.2pt]
            coordinates {
                (0, 0.0)
                (1, 0.88)
                (2, 1.44)
                (3, 1.88)
                (4, 2.28)
                (5, 2.28)
                (6, 2.28)
                (7, 2.85)
                (8, 2.85)
                (9, 2.85)
                (10, 3.42)
            };
            \legend{Aggressive, Conservative, (Naive) Adaptive}
        \end{axis}
    \end{tikzpicture}

    \caption{A BBU chip temperature evolution and the accumulated throughput under three different throughput policies.}\label{three_policy}
\end{figure}




==> FIG_result_compared_with_oracle.tex <==
\pgfplotsset{width=.49\textwidth, height=5.5cm, compat=1.9}
\begin{figure}[t]
%	\setlength\abovecaptionskip{0.5\baselineskip}
%  	\setlength\abovecaptionskip{0.75\baselineskip}
        \begin{center}
        \scriptsize
    		\begin{tikzpicture}
        		\begin{axis}[
        		%	scaled ticks=true, 
        		%	scaled y ticks={real:1e3},
        			% scaled y ticks=base 10:-3,
        		    %title={},
        		    xlabel={The average ambient temperature ($^\circ$C)},
        		    ylabel={Throughput per cell(Mbps)},
        		    xmin=16, xmax=32,
        		    ymin=0, ymax=50,
        		      xtick={16, 20, 24, 28, 32 },
        		%	xticklabels=\empty,
        		    ytick={0, 10, 20, 30, 40, 50},
        		%	point meta=y *10^3, % the displayed number
        		    % legend pos=north east,
                        legend style={at={(0.06, 0.25)},anchor=west},
        		    ymajorgrids=true,    
        		    xmajorgrids=true,
        		    grid style=densely dashed,
        		    tick label style={font=\scriptsize},
        		    label style={font=\small},
        		    legend style={font=\scriptsize},
        		]
        		
                    \addplot[ color=red, mark=square, line width=0.8pt]     
            		coordinates { 
                    ( 16 , 46)
                    ( 20 , 43 )
                    ( 24 , 40 )
                    ( 28 , 36 )
                    ( 32 , 32 )
            		};
            		%
            		
                    \addplot[ color=orange, mark=triangle, densely dashed, mark options={solid}, line width=0.8pt]
            		coordinates {
                    ( 16 , 40)
                    ( 20 , 37 )
                    ( 24 , 34 )
                    ( 28 , 30 )
                    ( 32 , 26 )
            		}; 
            		
                    \addplot[ color=teal, mark=triangle, dotted, mark options={solid}, line width=0.8pt]
            		coordinates {
                    ( 16 , 38)
                    ( 20 , 35 )
                    ( 24 , 32 )
                    ( 28 , 28 )
                    ( 32 , 24 )
            		};            		
                                  \addplot[ color=blue, mark=o, densely dashed, mark options={solid}, line width=0.8pt]
            		coordinates {
                    ( 16 , 34)
                    ( 20 , 31 )
                    ( 24 , 28 )
                    ( 28 , 24 )
                    ( 32 , 20 )
            		};            		
                    
                    \addplot[ color=brown, mark=o, dotted, mark options={solid}, line width=0.8pt]
            		coordinates {
                    ( 16 , 32)
                    ( 20 , 29 )
                    ( 24 , 26 )
                    ( 28 , 22 )
                    ( 32 , 18 )
            		};

            		\legend{Oracle, SAC-TM (IHD), SAC-TM (UHD), PPO-LM (IHD), PPO-LM (UHD)}
        		
        		\end{axis}
    		\end{tikzpicture}
    		
        \end{center}
    \caption{Throughput per cell with respect to the average ambient temperature. (The average heat dissipation efficiency is $0.75$.)}\label{fig:oracle}
\end{figure}

==> FIG_result_generalization.tex <==
\pgfplotsset{width=.45\textwidth, height=5.5cm, compat=1.9}
\begin{figure}[t]
    \begin{tikzpicture}
        \centering
        \begin{axis}[
                xtick style={draw=none}, ytick pos=left, 
                ybar, axis on top,
                tick label style={font=\scriptsize},
                xtick align=inside,
                xlabel={Degree of mobility},
                ylabel style={align=center},
                ylabel={Throughput per cell (Mbps)},
                ymin = 0, ymax = 48,
                symbolic x coords={1, 2, 3, 4, 5},
                xticklabels={, $5\%$, $10\%$, $15\%$, $20\%$, $25\%$},
                enlarge x limits = 0.15,
                legend style = {at = {(0.03, 0.97)},
                % legend pos = north east,
                anchor = north west, 
                legend columns = -1},%-1
                legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm); },
                bar width=.016\textwidth,
                tick label style={font=\scriptsize},
                label style={font=\small},
                legend style={font=\scriptsize},
                minor x tick num=1,
                xminorgrids,
                minor tick length=0,
                grid style={dashed},
        ]
            \addplot  coordinates { (1, 32) (2, 32) (3, 32) (4, 27) (5, 15)};
            \addplot  coordinates { (1, 32.3) (2, 32.5) (3, 33.1) (4, 33.3) (5, 33.1)};
            \legend{Initial, Specific}
        \end{axis}
		\begin{axis}[
    		xtick style={draw=none}, ytick pos=right, 
			% scaled y ticks=base 10:2,
		    ylabel={Non-overheating rate (\%)},
		    xticklabels=\empty,
		    ymin = 0, ymax=130,
		    ytick = {0, 50, 100},
                enlarge x limits = 0.15,
                legend style = {at = {(0.5, 0.97)},
                % legend pos = north east,
                anchor = north west, 
                legend columns = -1},%-1
		    grid style=densely dashed,
		    tick label style={font=\scriptsize},
		    label style={font=\small},
		    legend style={font=\scriptsize},
		]
                \addplot[ color=teal, mark=triangle, line width=0.8pt]  
    		coordinates {(1, 99.5) (2, 99) (3, 98) (4, 88) (5, 61) };
                \addplot[ color=orange, mark=o, line width=0.8pt]     
    		coordinates {(1, 100) (2, 100) (3, 100) (4, 100) (5, 100) };
                \legend{Initial, Specific}
		\end{axis}
    \end{tikzpicture}
    \caption{Performance comparison of initial and new policies
for various degrees of user position update.} \label{fig:generalication}
%\end{center}
\end{figure}

==> FIG_result_reward_line_chart.tex <==
\pgfplotsset{width=.49\textwidth, height=5.5cm, compat=1.9}
\begin{figure}[t]
    \begin{center}
    \scriptsize
        \begin{tikzpicture}
            \begin{axis}[
                % width=8cm, 
                % height=5.5cm,
                xlabel={Eposides},
                ylabel={Average reward},
                scaled ticks=true,
                scaled x ticks=base 10:0,
                % Adjust these values according to your needs
                xmin=0, xmax=100000,
                ymin=0, ymax=10500,
                ymajorgrids=true,    
                xmajorgrids=true,
                grid style=densely dashed,
                % xtick={0, 10000, 20000, 30000, 40000, 50000},
                ytick={0, 2000, 4000, 6000, 8000 ,10000},
                legend style={at={(0.58, 0.2)},anchor=west},
                tick label style={font=\scriptsize},
                label style={font=\small},
                legend style={font=\scriptsize},
            ]

                \addplot[ color=orange, line width=0.8pt]     
                coordinates { 
                    (16, 18.672061920166016)
                    (35, 15.746814727783203)
                    (56, 17.42629623413086)
                    (79, 18.278411865234375)
                    (96, 19.79792594909668)
                    (109, 18.304004669189453)
                    (125, 15.796481132507324)
                    (143, 15.129837989807129)
                    (164, 15.129583358764648)
                    (181, 15.266925811767578)
                    (197, 15.27686595916748)
                    (216, 16.372848510742188)
                    (231, 17.108272552490234)
                    (251, 16.255578994750977)
                    (269, 15.308209419250488)
                    (291, 16.02048110961914)
                    (311, 16.34152603149414)
                    (330, 16.151165008544922)
                    (347, 16.343578338623047)
                    (366, 16.546314239501953)
                    (385, 16.053964614868164)
                    (403, 15.973030090332031)
                    (420, 15.641334533691406)
                    (439, 16.056211471557617)
                    (456, 15.676247596740723)
                    (472, 15.635336875915527)
                    (494, 15.982172966003418)
                    (512, 15.983097076416016)
                    (533, 16.120718002319336)
                    (551, 15.508171081542969)
                    (571, 16.289628982543945)
                    (587, 16.90911293029785)
                    (605, 17.044483184814453)
                    (623, 16.53458023071289)
                    (643, 16.28679847717285)
                    (660, 16.372386932373047)
                    (677, 15.034513473510742)
                    (698, 14.937668800354004)
                    (715, 15.379853248596191)
                    (736, 15.702742576599121)
                    (756, 15.291393280029297)
                    (772, 14.587059020996094)
                    (790, 14.53760051727295)
                    (812, 14.397380828857422)
                    (830, 14.176145553588867)
                    (849, 14.656902313232422)
                    (866, 14.050637245178223)
                    (883, 13.855459213256836)
                    (903, 13.71911907196045)
                    (918, 14.041165351867676)
                    (936, 13.7224702835083)
                    (955, 13.8353271484375)
                    (973, 13.596660614013672)
                    (992, 13.23381233215332)
                    (1012, 13.883563995361328)
                    (1032, 13.34842586517334)
                    (1057, 13.965532302856445)
                    (1073, 13.658003807067871)
                    (1090, 14.37960147857666)
                    (1108, 14.503835678100586)
                    (1128, 14.700146675109863)
                    (1150, 15.47314739227295)
                    (1170, 15.409253120422363)
                    (1191, 14.791023254394531)
                    (1211, 15.172000885009766)
                    (1228, 15.082809448242188)
                    (1250, 15.40325927734375)
                    (1273, 14.768325805664062)
                    (1294, 14.967570304870605)
                    (1313, 14.846257209777832)
                    (1333, 15.005531311035156)
                    (1354, 16.010637283325195)
                    (1376, 16.98182487487793)
                    (1396, 16.90746307373047)
                    (1414, 17.071535110473633)
                    (1432, 17.498334884643555)
                    (1458, 17.77154541015625)
                    (1478, 18.068822860717773)
                    (1501, 17.983963012695312)
                    (1520, 17.810077667236328)
                    (1540, 18.125097274780273)
                    (1565, 18.01926040649414)
                    (1580, 18.302391052246094)
                    (1603, 18.151832580566406)
                    (1626, 18.308879852294922)
                    (1650, 18.702308654785156)
                    (1672, 18.586708068847656)
                    (1696, 18.339763641357422)
                    (1719, 20.082008361816406)
                    (1742, 20.766151428222656)
                    (1767, 21.407310485839844)
                    (1793, 22.179359436035156)
                    (1813, 23.1345272064209)
                    (1841, 24.251502990722656)
                    (1854, 24.48634147644043)
                    (1871, 24.770124435424805)
                    (1889, 24.671857833862305)
                    (1910, 24.395153045654297)
                    (1932, 24.416030883789062)
                    (1964, 25.123706817626953)
                    (1991, 25.115741729736328)
                    (2015, 25.460424423217773)
                    (2043, 26.16675567626953)
                    (2063, 26.657989501953125)
                    (2090, 26.651363372802734)
                    (2113, 26.2830867767334)
                    (2139, 26.05036163330078)
                    (2161, 26.410449981689453)
                    (2187, 26.967853546142578)
                    (2212, 26.7618408203125)
                    (2235, 26.309072494506836)
                    (2260, 26.851612091064453)
                    (2288, 27.104280471801758)
                    (2310, 26.66534996032715)
                    (2335, 26.246545791625977)
                    (2356, 26.020723342895508)
                    (2384, 26.741565704345703)
                    (2408, 27.613351821899414)
                    (2431, 26.271804809570312)
                    (2461, 27.237056732177734)
                    (2486, 27.918306350708008)
                    (2509, 28.44865608215332)
                    (2543, 29.892963409423828)
                    (2568, 29.598194122314453)
                    (2596, 29.950937271118164)
                    (2626, 30.751497268676758)
                    (2653, 31.45130729675293)
                    (2684, 32.28785705566406)
                    (2707, 32.44270706176758)
                    (2741, 34.4089469909668)
                    (2766, 35.21403884887695)
                    (2792, 35.546775817871094)
                    (2819, 36.41933822631836)
                    (2841, 36.66071319580078)
                    (2870, 37.5877571105957)
                    (2905, 38.921844482421875)
                    (2931, 39.75009536743164)
                    (2964, 41.65411376953125)
                    (2994, 42.66859817504883)
                    (3027, 43.48361587524414)
                    (3055, 44.02837371826172)
                    (3079, 44.36122131347656)
                    (3109, 44.60941696166992)
                    (3146, 47.03810501098633)
                    (3186, 49.00359344482422)
                    (3220, 50.116554260253906)
                    (3258, 52.24250030517578)
                    (3292, 52.4184684753418)
                    (3311, 53.018314361572266)
                    (3343, 53.42069625854492)
                    (3373, 53.92207336425781)
                    (3410, 54.36791229248047)
                    (3445, 55.04163360595703)
                    (3489, 58.840579986572266)
                    (3533, 60.206058502197266)
                    (3572, 62.391239166259766)
                    (3624, 66.01052856445312)
                    (3660, 66.36749267578125)
                    (3710, 70.34773254394531)
                    (3765, 76.21719360351562)
                    (3844, 90.28141784667969)
                    (3935, 106.7651596069336)
                    (4111, 192.19937133789062)
                    (4511, 459.03546142578125)
                    (4701, 516.733154296875)
                    (4783, 520.6062622070312)
                    (4823, 519.1241455078125)
                    (4845, 517.6534423828125)
                    (4885, 515.867919921875)
                    (5188, 657.583251953125)
                    (5588, 865.0751953125)
                    (5988, 1090.751708984375)
                    (6388, 1323.228271484375)
                    (6788, 1578.8563232421875)
                    (7188, 1836.0635986328125)
                    (7588, 2094.688232421875)
                    (7938, 2315.59521484375)
                    (8338, 2588.69140625)
                    (8738, 2859.598388671875)
                    (9138, 3132.951904296875)
                    (9538, 3407.2197265625)
                    (9938, 3691.955322265625)
                    (10338, 3983.044921875)
                    (10738, 4277.29833984375)
                    (11138, 4570.85986328125)
                    (11538, 4856.10107421875)
                    (11938, 5138.25537109375)
                    (12338, 5363.30859375)
                    (12738, 5428.05859375)
                    (13138, 5698.873046875)
                    (13538, 6030.30078125)
                    (13938, 6364.92333984375)
                    (14338, 6705.9248046875)
                    (14738, 7057.08837890625)
                    (15138, 7265.5244140625)
                    (15538, 7404.970703125)
                    (15938, 7534.4404296875)
                    (16338, 7657.66650390625)
                    (16738, 7750.41845703125)
                    (17138, 7850.7099609375)
                    (17538, 7957.80322265625)
                    (17938, 8109.8486328125)
                    (18338, 8197.6474609375)
                    (18738, 8288.3076171875)
                    (19138, 8378.5595703125)
                    (19538, 8464.00390625)
                    (19938, 8545.5810546875)
                    (20338, 8624.6640625)
                    (20738, 8692.3291015625)
                    (21138, 8775.09765625)
                    (21538, 8851.9423828125)
                    (21694, 8655.927734375)
                    (22094, 8714.689453125)
                    (22338, 8581.0546875)
                    (22715, 8585.6611328125)
                    (23115, 8621.173828125)
                    (23515, 8666.51953125)
                    (23915, 8707.4462890625)
                    (24271, 8666.1201171875)
                    (24671, 8699.1689453125)
                    (25033, 8677.2177734375)
                    (25433, 8705.0146484375)
                    (25833, 8732.490234375)
                    (26233, 8776.392578125)
                    (26633, 8801.1044921875)
                    (27033, 8828.25)
                    (27433, 8847.7177734375)
                    (27796, 8817.4853515625)
                    (28159, 8781.3583984375)
                    (28559, 8789.330078125)
                    (28959, 8816.7763671875)
                    (29313, 8762.19921875)
                    (29672, 8715.8603515625)
                    (30072, 8750.564453125)
                    (30327, 8583.400390625)
                    (30727, 8597.361328125)
                    (31127, 8881.9482421875)
                    (31527, 8877.603515625)
                    (31927, 9077.30859375)
                    (32239, 9037.4052734375)
                    (32563, 8955.541015625)
                    (32928, 8899.232421875)
                    (33328, 8898.3388671875)
                    (33558, 8792.3671875)
                    (33835, 8627.431640625)
                    (34153, 8525.029296875)
                    (34466, 8430.275390625)
                    (34866, 8435.0986328125)
                    (35266, 8426.1875)
                    (35553, 8285.55859375)
                    (35953, 8274.525390625)
                    (36353, 8258.3916015625)
                    (36753, 8320.99609375)
                    (37038, 8185.42919921875)
                    (37438, 8199.515625)
                    (37750, 8109.3876953125)
                    (38150, 8194.3701171875)
                    (38550, 8267.77734375)
                    (38875, 8178.21875)
                    (39260, 8345.8251953125)
                    (39588, 8256.232421875)
                    (39957, 8201.515625)
                    (40219, 8053.65283203125)
                    (40619, 8056.84130859375)
                    (41019, 8153.1689453125)
                    (41416, 8251.1513671875)
                    (41678, 8142.39892578125)
                    (42003, 8060.22412109375)
                    (42250, 8065.25048828125)
                    (42650, 8241.16796875)
                    (43007, 8343.404296875)
                    (43407, 8454.90625)
                    (43711, 8368.248046875)
                    (44111, 8394.1611328125)
                    (44511, 8549.3134765625)
                    (44837, 8468.6298828125)
                    (45147, 8349.376953125)
                    (45464, 8219.9921875)
                    (45864, 8414.951171875)
                    (46174, 8329.767578125)
                    (46574, 8425.2431640625)
                    (46971, 8419.0615234375)
                    (47371, 8409.74609375)
                    (47736, 8433.482421875)
                    (47966, 8219.4189453125)
                    (48104, 7983.7197265625)
                    (48504, 8037.58642578125)
                    (48727, 7965.98046875)
                    (48927, 7697.13232421875)
                    (49183, 7520.93212890625)
                    (49512, 7407.66064453125)
                    (49912, 7600.30908203125)
                    (50237, 7590.56640625)
                    (50635, 7777.2353515625)
                    (50987, 7698.39208984375)
                    (51361, 7710.67919921875)
                    (51680, 7591.66064453125)
                    (52055, 7632.99755859375)
                    (52428, 7567.30029296875)
                    (52736, 7452.6640625)
                    (52979, 7350.435546875)
                    (53379, 7467.26416015625)
                    (53779, 7561.99853515625)
                    (54140, 7479.11767578125)
                    (54381, 7354.9306640625)
                    (54781, 7323.7724609375)
                    (55170, 7279.36962890625)
                    (55570, 7272.90283203125)
                    (55970, 7294.16064453125)
                    (56214, 7272.22021484375)
                    (56599, 7560.72998046875)
                    (56999, 7497.67578125)
                    (57399, 7681.779296875)
                    (57709, 7794.08984375)
                    (58096, 7926.08203125)
                    (58496, 7974.24951171875)
                    (58873, 7928.9189453125)
                    (59197, 7909.8134765625)
                    (59554, 7854.41796875)
                    (59952, 7927.015625)
                    (60260, 7861.3642578125)
                    (60575, 7865.7041015625)
                    (60975, 7915.35205078125)
                    (61375, 7943.9716796875)
                    (61775, 7995.3740234375)
                    (62097, 8100.0283203125)
                    (62478, 8092.38232421875)
                    (62862, 8087.17333984375)
                    (63182, 8060.57275390625)
                    (63582, 8260.96484375)
                    (63857, 8112.966796875)
                    (64169, 8031.6064453125)
                    (64569, 8047.59423828125)
                    (64969, 8090.08154296875)
                    (65341, 8282.5498046875)
                    (65741, 8324.0927734375)
                    (66077, 8309.1123046875)
                    (66429, 8300.1904296875)
                    (66747, 8349.8369140625)
                    (67064, 8287.3125)
                    (67395, 8279.9833984375)
                    (67795, 8337.05859375)
                    (68169, 8402.921875)
                    (68484, 8366.421875)
                    (68803, 8273.212890625)
                    (69203, 8414.86328125)
                    (69603, 8541.046875)
                    (70003, 8545.3291015625)
                    (70312, 8481.25)
                    (70584, 8379.033203125)
                    (70887, 8373.38671875)
                    (71212, 8316.65625)
                    (71499, 8198.693359375)
                    (71680, 8060.89794921875)
                    (72080, 8074.59619140625)
                    (72480, 8254.533203125)
                    (72813, 8299.03125)
                    (73213, 8300.59375)
                    (73500, 8138.9287109375)
                    (73764, 8018.8896484375)
                    (74164, 8030.4658203125)
                    (74453, 7980.384765625)
                    (74853, 8062.52783203125)
                    (75253, 8166.505859375)
                    (75551, 8161.41162109375)
                    (75912, 8168.04345703125)
                    (76263, 8059.56201171875)
                    (76627, 8013.91015625)
                    (77027, 8001.5791015625)
                    (77345, 7923.52197265625)
                    (77745, 7834.005859375)
                    (78145, 7749.541015625)
                    (78464, 7629.87646484375)
                    (78864, 7686.6015625)
                    (79264, 7784.95703125)
                    (79653, 7786.2470703125)
                    (80011, 7732.44970703125)
                    (80340, 7787.171875)
                    (80740, 7945.7373046875)
                    (81061, 7833.26708984375)
                    (81423, 7767.3720703125)
                    (81823, 7860.53271484375)
                    (82223, 7861.6796875)
                    (82623, 8028.12939453125)
                    (82966, 8137.69775390625)
                    (83276, 8034.05126953125)
                    (83617, 8089.748046875)
                    (84014, 8087.1162109375)
                    (84284, 7912.705078125)
                    (84606, 7934.2373046875)
                    (84942, 7930.29052734375)
                    (85315, 7971.580078125)
                    (85661, 7998.76171875)
                    (86003, 8022.2099609375)
                    (86284, 8058.89013671875)
                    (86546, 7928.15625)
                    (86946, 8002.6640625)
                    (87273, 8041.90771484375)
                    (87599, 7983.8828125)
                    (87999, 8057.5693359375)
                    (88399, 8161.396484375)
                    (88718, 8209.177734375)
                    (89118, 8327.37109375)
                    (89446, 8333.080078125)
                    (89846, 8449.572265625)
                    (90186, 8447.0458984375)
                    (90574, 8418.189453125)
                    (90889, 8288.7255859375)
                    (91289, 8284.87890625)
                    (91629, 8269.45703125)
                    (91874, 8151.42236328125)
                    (92230, 8175.94384765625)
                    (92630, 8187.04931640625)
                    (93030, 8373.9169921875)
                    (93385, 8410.53125)
                    (93625, 8307.2109375)
                    (94025, 8363.064453125)
                    (94425, 8455.1318359375)
                    (94816, 8523.2109375)
                    (95127, 8578.109375)
                    (95453, 8665.986328125)
                    (95823, 8616.763671875)
                    (96135, 8603.9345703125)
                    (96466, 8618.4111328125)
                    (96787, 8514.1044921875)
                    (97093, 8392.8876953125)
                    (97493, 8501.1591796875)
                    (97880, 8467.4267578125)
                    (98178, 8432.552734375)
                    (98578, 8448.419921875)
                    (98978, 8537.2412109375)
                    (99378, 8576.1337890625)
                    (99684, 8550.9873046875)
                                    };

                \addplot[ color=teal, line width=0.8pt]     
                coordinates { 
                    (20, 17.305702209472656)
                    (40, 15.481701850891113)
                    (58, 17.024433135986328)
                    (81, 15.653682708740234)
                    (101, 14.770806312561035)
                    (115, 14.700486183166504)
                    (131, 13.440839767456055)
                    (148, 12.14713191986084)
                    (166, 10.5625581741333)
                    (180, 11.454068183898926)
                    (198, 12.393501281738281)
                    (218, 12.825103759765625)
                    (238, 12.155960083007812)
                    (252, 11.976385116577148)
                    (271, 12.073773384094238)
                    (289, 13.025472640991211)
                    (309, 13.08282470703125)
                    (328, 13.236981391906738)
                    (348, 13.492104530334473)
                    (367, 13.63446044921875)
                    (385, 13.528959274291992)
                    (405, 13.233888626098633)
                    (424, 13.43166446685791)
                    (445, 13.168673515319824)
                    (462, 12.963395118713379)
                    (483, 11.932066917419434)
                    (501, 11.51158618927002)
                    (523, 10.798055648803711)
                    (539, 10.743974685668945)
                    (559, 11.257784843444824)
                    (583, 11.979440689086914)
                    (603, 12.096724510192871)
                    (625, 13.048527717590332)
                    (638, 13.66590404510498)
                    (656, 13.358192443847656)
                    (676, 12.918715476989746)
                    (693, 12.6919584274292)
                    (712, 13.445058822631836)
                    (734, 13.294575691223145)
                    (755, 13.173507690429688)
                    (771, 12.796578407287598)
                    (790, 12.833952903747559)
                    (810, 12.430462837219238)
                    (827, 12.608355522155762)
                    (843, 12.623849868774414)
                    (863, 13.031595230102539)
                    (881, 13.452855110168457)
                    (898, 12.968677520751953)
                    (916, 13.645113945007324)
                    (935, 13.632104873657227)
                    (956, 14.40164852142334)
                    (974, 14.605676651000977)
                    (994, 15.10947322845459)
                    (1014, 15.392623901367188)
                    (1032, 14.944199562072754)
                    (1054, 14.5996675491333)
                    (1074, 14.839943885803223)
                    (1094, 14.534994125366211)
                    (1114, 15.034955024719238)
                    (1141, 16.02524757385254)
                    (1159, 15.211874008178711)
                    (1177, 15.184993743896484)
                    (1197, 15.078028678894043)
                    (1215, 15.194975852966309)
                    (1233, 15.27341079711914)
                    (1252, 15.316716194152832)
                    (1271, 15.469101905822754)
                    (1287, 15.81924819946289)
                    (1307, 15.444284439086914)
                    (1327, 15.6095552444458)
                    (1350, 15.839040756225586)
                    (1368, 16.111738204956055)
                    (1388, 16.440868377685547)
                    (1405, 16.26654815673828)
                    (1426, 16.961055755615234)
                    (1447, 17.301349639892578)
                    (1465, 17.18370819091797)
                    (1483, 16.817279815673828)
                    (1507, 16.907352447509766)
                    (1530, 16.399290084838867)
                    (1547, 15.972702026367188)
                    (1570, 16.348812103271484)
                    (1594, 16.334339141845703)
                    (1617, 16.06560516357422)
                    (1638, 15.618841171264648)
                    (1659, 16.69175910949707)
                    (1684, 17.487611770629883)
                    (1705, 18.03483009338379)
                    (1724, 18.60722541809082)
                    (1747, 18.54241180419922)
                    (1771, 19.19741439819336)
                    (1797, 20.31903648376465)
                    (1824, 21.26790428161621)
                    (1846, 22.020191192626953)
                    (1880, 23.651668548583984)
                    (1906, 23.30123519897461)
                    (1935, 23.63155174255371)
                    (1977, 27.020952224731445)
                    (2002, 27.928403854370117)
                    (2029, 28.536849975585938)
                    (2065, 30.48820686340332)
                    (2097, 31.418964385986328)
                    (2129, 33.53446578979492)
                    (2170, 36.34825897216797)
                    (2238, 46.31037902832031)
                    (2290, 51.08323669433594)
                    (2356, 61.62772750854492)
                    (2442, 81.30431365966797)
                    (2505, 89.20426940917969)
                    (2588, 120.70939636230469)
                    (2647, 127.92623138427734)
                    (2714, 136.56991577148438)
                    (2810, 157.5810089111328)
                    (2872, 164.512939453125)
                    (2935, 171.2930145263672)
                    (2976, 172.29531860351562)
                    (3028, 176.1586456298828)
                    (3133, 201.811767578125)
                    (3395, 342.1101989746094)
                    (3706, 518.4901123046875)
                    (3872, 564.6503295898438)
                    (4185, 755.3251342773438)
                    (4473, 914.8222045898438)
                    (4676, 1006.57177734375)
                    (4997, 1217.112548828125)
                    (5347, 1444.7540283203125)
                    (5701, 1675.2115478515625)
                    (6101, 1950.4820556640625)
                    (6432, 2150.386962890625)
                    (6637, 2228.700439453125)
                    (7037, 2507.677490234375)
                    (7437, 2782.0244140625)
                    (7837, 3049.566162109375)
                    (8237, 3335.379638671875)
                    (8637, 3591.779296875)
                    (9037, 3874.7939453125)
                    (9437, 4159.2177734375)
                    (9837, 4421.8408203125)
                    (10237, 4719.50830078125)
                    (10637, 5017.67724609375)
                    (11037, 5323.71484375)
                    (11437, 5622.98486328125)
                    (11837, 5897.80224609375)
                    (12157, 5984.0009765625)
                    (12471, 6008.287109375)
                    (12871, 6264.36962890625)
                    (13188, 6298.76708984375)
                    (13588, 6427.8154296875)
                    (13988, 6636.56640625)
                    (14298, 6655.68408203125)
                    (14663, 6674.779296875)
                    (15063, 6741.6953125)
                    (15463, 6766.28466796875)
                    (15832, 6818.921875)
                    (16232, 7026.06201171875)
                    (16548, 6974.20849609375)
                    (16901, 6937.25244140625)
                    (17237, 6883.55029296875)
                    (17637, 6887.28662109375)
                    (17884, 6759.4912109375)
                    (18162, 6653.912109375)
                    (18562, 6658.43115234375)
                    (18856, 6561.748046875)
                    (19256, 6550.486328125)
                    (19637, 6521.9619140625)
                    (20037, 6503.9970703125)
                    (20437, 6491.35595703125)
                    (20837, 6488.525390625)
                    (21237, 6585.185546875)
                    (21637, 6725.1162109375)
                    (22037, 6770.43603515625)
                    (22437, 6877.02197265625)
                    (22837, 6941.90185546875)
                    (23237, 7005.0966796875)
                    (23637, 7139.8984375)
                    (24037, 7258.3134765625)
                    (24437, 7317.98291015625)
                    (24837, 7386.68017578125)
                    (25237, 7506.912109375)
                    (25637, 7580.39306640625)
                    (26037, 7712.466796875)
                    (26437, 7837.88037109375)
                    (26837, 7980.46435546875)
                    (27237, 8057.7119140625)
                    (27637, 8268.33203125)
                    (28037, 8456.875)
                    (28437, 8534.4267578125)
                    (28837, 8716.5830078125)
                    (29237, 8801.078125)
                    (29637, 8892.9921875)
                    (30037, 8991.4384765625)
                    (30437, 9081.107421875)
                    (30837, 9164.640625)
                    (31237, 9225.8271484375)
                    (31637, 9258.8818359375)
                    (32037, 9293.5810546875)
                    (32437, 9348.7568359375)
                    (32837, 9371.5517578125)
                    (33237, 9392.1435546875)
                    (33637, 9410.548828125)
                    (34037, 9436.080078125)
                    (34437, 9469.58984375)
                    (34774, 9409.7177734375)
                    (35174, 9426.4345703125)
                    (35574, 9459.7646484375)
                    (35974, 9483.8837890625)
                    (36374, 9503.4658203125)
                    (36774, 9516.97265625)
                    (37081, 9436.2724609375)
                    (37412, 9361.5107421875)
                    (37812, 9390.115234375)
                    (38212, 9404.783203125)
                    (38612, 9433.552734375)
                    (39012, 9455.904296875)
                    (39412, 9496.8330078125)
                    (39741, 9413.49609375)
                    (40141, 9422.2470703125)
                    (40541, 9438.6640625)
                    (40941, 9456.4296875)
                    (41298, 9408.265625)
                    (41698, 9430.7763671875)
                    (42098, 9429.4033203125)
                    (42498, 9456.9697265625)
                    (42898, 9472.798828125)
                    (43298, 9496.5283203125)
                    (43698, 9510.7470703125)
                    (44098, 9531.0830078125)
                    (44498, 9628.40625)
                    (44898, 9642.06640625)
                    (45298, 9640.08984375)
                    (45698, 9654.2744140625)
                    (46069, 9610.208984375)
                    (46451, 9594.5576171875)
                    (46851, 9709.744140625)
                    (47251, 9817.6650390625)
                    (47651, 9806.669921875)
                    (48051, 9825.203125)
                    (48451, 9830.7412109375)
                    (48851, 9831.349609375)
                    (49251, 9834.6494140625)
                    (49651, 9936.958984375)
                    (50051, 9947.986328125)
                    (50451, 9944.41015625)
                    (50851, 9950.001953125)
                    (51251, 10023.0966796875)
                    (51651, 10020.0732421875)
                    (52025, 9990.06640625)
                    (52425, 9993.8857421875)
                    (52825, 9994.88671875)
                    (53225, 9989.916015625)
                    (53625, 9996.205078125)
                    (54025, 9995.140625)
                    (54394, 9931.634765625)
                    (54699, 9834.548828125)
                    (54988, 9702.287109375)
                    (55388, 9714.2333984375)
                    (55759, 9727.0947265625)
                    (56140, 9718.2548828125)
                    (56540, 9714.1708984375)
                    (56780, 9526.6923828125)
                    (57180, 9550.4482421875)
                    (57553, 9490.8154296875)
                    (57953, 9493.4482421875)
                    (58353, 9498.6484375)
                    (58708, 9425.69921875)
                    (59108, 9436.2314453125)
                    (59508, 9449.037109375)
                    (59908, 9464.9423828125)
                    (60308, 9452.580078125)
                    (60649, 9372.345703125)
                    (60997, 9306.8681640625)
                    (61340, 9250.724609375)
                    (61740, 9240.841796875)
                    (62140, 9238.0087890625)
                    (62540, 9244.94921875)
                    (62882, 9141.171875)
                    (63141, 8960.4931640625)
                    (63457, 8895.078125)
                    (63765, 8891.845703125)
                    (64165, 9028.904296875)
                    (64565, 9024.697265625)
                    (64965, 9066.404296875)
                    (65363, 9103.0419921875)
                    (65704, 9020.91796875)
                    (66104, 9217.2626953125)
                    (66504, 9197.6650390625)
                    (66904, 9253.1162109375)
                    (67304, 9247.6875)
                    (67704, 9258.9111328125)
                    (68097, 9312.3330078125)
                    (68497, 9306.1630859375)
                    (68850, 9227.82421875)
                    (69250, 9224.3193359375)
                    (69650, 9241.7744140625)
                    (69962, 9236.3759765625)
                    (70362, 9300.2236328125)
                    (70706, 9313.5927734375)
                    (71106, 9320.2294921875)
                    (71506, 9323.5048828125)
                    (71905, 9325.2236328125)
                    (72305, 9415.8955078125)
                    (72705, 9587.0625)
                    (73030, 9616.3349609375)
                    (73340, 9611.3369140625)
                    (73740, 9614.7880859375)
                    (74140, 9610.099609375)
                    (74508, 9558.298828125)
                    (74908, 9566.2529296875)
                    (75266, 9575.8720703125)
                    (75507, 9370.26953125)
                    (75907, 9378.181640625)
                    (76307, 9372.2841796875)
                    (76653, 9286.845703125)
                    (77053, 9273.970703125)
                    (77445, 9279.5458984375)
                    (77825, 9239.126953125)
                    (78115, 9141.5244140625)
                    (78433, 9032.189453125)
                    (78820, 9007.3837890625)
                    (79067, 8904.669921875)
                    (79467, 8917.3251953125)
                    (79867, 9004.1533203125)
                    (80267, 9008.00390625)
                    (80542, 8842.2724609375)
                    (80942, 8829.8896484375)
                    (81278, 8738.8798828125)
                    (81585, 8632.0341796875)
                    (81959, 8690.01171875)
                    (82359, 8796.220703125)
                    (82682, 8698.365234375)
                    (83069, 8673.509765625)
                    (83469, 8740.8388671875)
                    (83788, 8643.326171875)
                    (84188, 8722.0673828125)
                    (84548, 8851.8095703125)
                    (84948, 8848.263671875)
                    (85348, 8854.5625)
                    (85748, 8954.8525390625)
                    (86148, 8957.0673828125)
                    (86548, 8962.978515625)
                    (86948, 8997.8671875)
                    (87348, 9171.580078125)
                    (87680, 9193.0)
                    (88018, 9132.0322265625)
                    (88405, 9298.3525390625)
                    (88805, 9290.328125)
                    (89125, 9202.34765625)
                    (89525, 9201.5888671875)
                    (89882, 9304.169921875)
                    (90282, 9308.8935546875)
                    (90674, 9392.7431640625)
                    (91027, 9429.7109375)
                    (91336, 9366.0830078125)
                    (91681, 9278.6064453125)
                    (91957, 9215.3583984375)
                    (92357, 9241.859375)
                    (92757, 9234.080078125)
                    (93157, 9335.8623046875)
                    (93557, 9330.32421875)
                    (93957, 9404.3515625)
                    (94357, 9416.14453125)
                    (94757, 9423.2548828125)
                    (95105, 9341.6787109375)
                    (95430, 9252.9306640625)
                    (95747, 9155.2900390625)
                    (96054, 9062.330078125)
                    (96454, 9062.6455078125)
                    (96854, 9146.458984375)
                    (97254, 9237.6884765625)
                    (97654, 9274.240234375)
                    (97975, 9183.5078125)
                    (98365, 9259.548828125)
                    (98761, 9262.2880859375)
                    (99112, 9250.373046875)
                    (99512, 9267.2294921875)
                    (99912, 9291.8134765625)
                                    };
                                    
                \addplot[ color=blue, line width=0.8pt]     
                coordinates { 
                    (2048, 37.53620147705078)
                    (4096, 58.73430252075195)
                    (6144, 62.235626220703125)
                    (8192, 62.90708541870117)
                    (10240, 109.78113555908203)
                    (12288, 115.42909240722656)
                    (14336, 181.34300231933594)
                    (16384, 246.87986755371094)
                    (18432, 275.2682189941406)
                    (20480, 292.7344665527344)
                    (22528, 407.8192443847656)
                    (24576, 644.8313598632812)
                    (26624, 840.5711669921875)
                    (28672, 946.9879150390625)
                    (30720, 1183.0665283203125)
                    (32768, 1457.2509765625)
                    (34816, 1926.633544921875)
                    (36864, 1954.9091796875)
                    (38912, 2364.526123046875)
                    (40960, 2898.26025390625)
                    (43008, 3584.6416015625)
                    (45056, 3653.7021484375)
                    (47104, 4048.7548828125)
                    (49152, 3896.853515625)
                    (51200, 3926.08349609375)
                    (53248, 3755.217041015625)
                    (55296, 3890.09814453125)
                    (57344, 4131.599609375)
                    (59392, 4403.15478515625)
                    (61440, 4697.609375)
                    (63488, 4663.7861328125)
                    (65536, 4672.90673828125)
                    (67584, 4611.5537109375)
                    (69632, 4436.6669921875)
                    (71680, 4745.2548828125)
                    (73728, 5041.5859375)
                    (75776, 5064.86865234375)
                    (77824, 5077.94287109375)
                    (79872, 5042.96484375)
                    (81920, 5267.55078125)
                    (83968, 5085.7763671875)
                    (86016, 5206.951171875)
                    (88064, 5200.94482421875)
                    (90112, 5384.8154296875)
                    (92160, 5597.4794921875)
                    (94208, 5460.279296875)
                    (96256, 5381.79736328125)
                    (98304, 5071.39892578125)
                    (100352, 5163.830078125)
                                    };

                \addplot[ color=brown, line width=0.8pt]     
                coordinates { 
                    (2048, 40.589412689208984)
                    (4096, 47.83863067626953)
                    (6144, 65.19995880126953)
                    (8192, 76.46621704101562)
                    (10240, 107.7945327758789)
                    (12288, 115.49605560302734)
                    (14336, 174.0582275390625)
                    (16384, 236.2779998779297)
                    (18432, 322.65191650390625)
                    (20480, 387.0050354003906)
                    (22528, 445.3660583496094)
                    (24576, 705.5836791992188)
                    (26624, 1055.1221923828125)
                    (28672, 1389.281494140625)
                    (30720, 1495.814208984375)
                    (32768, 2105.546875)
                    (34816, 2732.18994140625)
                    (36864, 3222.446533203125)
                    (38912, 3374.612548828125)
                    (40960, 3567.660888671875)
                    (43008, 3559.52490234375)
                    (45056, 3798.46826171875)
                    (47104, 3549.146484375)
                    (49152, 3581.92724609375)
                    (51200, 3549.11474609375)
                    (53248, 3603.087646484375)
                    (55296, 3913.007568359375)
                    (57344, 4217.73583984375)
                    (59392, 4525.27978515625)
                    (61440, 4310.7392578125)
                    (63488, 4357.4228515625)
                    (65536, 4122.3505859375)
                    (67584, 4280.2978515625)
                    (69632, 4284.29736328125)
                    (71680, 4432.05322265625)
                    (73728, 4546.00439453125)
                    (75776, 4564.13623046875)
                    (77824, 4828.5185546875)
                    (79872, 5095.11572265625)
                    (81920, 5182.28515625)
                    (83968, 5467.23486328125)
                    (86016, 5456.92822265625)
                    (88064, 5270.77294921875)
                    (90112, 5306.935546875)
                    (92160, 5371.99072265625)
                    (94208, 5597.99560546875)
                    (96256, 5852.16455078125)
                    (98304, 5682.59228515625)
                    (100352, 5521.98291015625)
                                    };

                \legend{SAC-TM (UHD), SAC-TM (IHD), PPO-TM (UHD), PPO-TM (IHD)}

            \end{axis}
        \end{tikzpicture}
    \end{center}
    \caption{Average reward versus episodes. (The average ambient temperature is $24$$^{\circ}$C and the average heat dissipation efficiency is $0.75$.)}\label{fig:reward}
\end{figure}

==> FIG_result_step_line_chart.tex <==
\pgfplotsset{width=.49\textwidth, height=5.5cm, compat=1.9}
\begin{figure}[t]
    \begin{center}
    \scriptsize
        % \begin{tikzpicture}[spy using outlines=	{square, magnification=6, connect spies}]
        \begin{tikzpicture}[spy using outlines=	{rectangle, magnification=3, connect spies}]
            \begin{axis}[
                % width=8cm, 
                % height=5.5cm,
                xlabel={Eposides},
                ylabel={Average steps},
                scaled ticks=true,
                scaled x ticks=base 10:0,
                % Adjust these values according to your needs
                xmin=0, xmax=100000,
                ymin=0, ymax=110,
                ymajorgrids=true,    
                xmajorgrids=true,
                grid style=densely dashed,
                % xtick={0, 10000, 20000, 30000, 40000, 50000},
                ytick={0, 20, 40, 60, 80 ,100},
                legend style={at={(0.55, 0.2)},anchor=west},
                tick label style={font=\scriptsize},
                label style={font=\small},
                legend style={font=\scriptsize},
            ]

                \addplot[ color=orange, line width=0.8pt]     
                coordinates { 
                    (20, 5.0)
                    (43, 5.375)
                    (68, 5.666666507720947)
                    (89, 5.5625)
                    (110, 5.5)
                    (130, 5.416666507720947)
                    (155, 5.535714149475098)
                    (173, 5.40625)
                    (197, 5.472222328186035)
                    (223, 5.574999809265137)
                    (246, 5.590909004211426)
                    (272, 5.666666507720947)
                    (294, 5.653846263885498)
                    (323, 5.767857074737549)
                    (345, 5.75)
                    (367, 5.734375)
                    (391, 5.75)
                    (416, 5.777777671813965)
                    (439, 5.776315689086914)
                    (463, 5.787499904632568)
                    (483, 5.75)
                    (504, 5.7272725105285645)
                    (528, 5.73913049697876)
                    (552, 5.75)
                    (575, 5.75)
                    (597, 5.769999980926514)
                    (619, 5.760000228881836)
                    (645, 5.769999980926514)
                    (665, 5.760000228881836)
                    (690, 5.800000190734863)
                    (714, 5.840000152587891)
                    (735, 5.800000190734863)
                    (756, 5.829999923706055)
                    (784, 5.869999885559082)
                    (810, 5.869999885559082)
                    (831, 5.849999904632568)
                    (859, 5.869999885559082)
                    (882, 5.880000114440918)
                    (910, 5.869999885559082)
                    (937, 5.920000076293945)
                    (971, 6.039999961853027)
                    (994, 6.03000020980835)
                    (1021, 6.050000190734863)
                    (1046, 6.070000171661377)
                    (1075, 6.119999885559082)
                    (1104, 6.210000038146973)
                    (1143, 6.389999866485596)
                    (1175, 6.46999979019165)
                    (1217, 6.650000095367432)
                    (1276, 7.010000228881836)
                    (1312, 7.150000095367432)
                    (1354, 7.349999904632568)
                    (1404, 7.590000152587891)
                    (1446, 7.809999942779541)
                    (1509, 8.1899995803833)
                    (1552, 8.380000114440918)
                    (1600, 8.649999618530273)
                    (1674, 9.180000305175781)
                    (1762, 9.779999732971191)
                    (1844, 10.34000015258789)
                    (1961, 11.300000190734863)
                    (2137, 12.779999732971191)
                    (2305, 14.229999542236328)
                    (2619, 17.09000015258789)
                    (2936, 19.989999771118164)
                    (3152, 21.809999465942383)
                    (3522, 25.280000686645508)
                    (3922, 29.010000228881836)
                    (4284, 32.380001068115234)
                    (4635, 35.599998474121094)
                    (5035, 39.310001373291016)
                    (5435, 42.91999816894531)
                    (5744, 45.689998626708984)
                    (5964, 47.470001220703125)
                    (6311, 50.349998474121094)
                    (6619, 53.06999969482422)
                    (6927, 55.72999954223633)
                    (7280, 58.7599983215332)
                    (7552, 61.060001373291016)
                    (7914, 64.05000305175781)
                    (8286, 67.33999633789062)
                    (8589, 69.88999938964844)
                    (8819, 71.44999694824219)
                    (8965, 72.02999877929688)
                    (9270, 74.26000213623047)
                    (9557, 75.95999908447266)
                    (9712, 75.75)
                    (9979, 76.73999786376953)
                    (10136, 75.16999816894531)
                    (10439, 75.02999877929688)
                    (10764, 76.12000274658203)
                    (11047, 75.25)
                    (11367, 74.44999694824219)
                    (11727, 74.43000030517578)
                    (11985, 73.5)
                    (12249, 72.13999938964844)
                    (12550, 71.1500015258789)
                    (12846, 71.0199966430664)
                    (13091, 71.2699966430664)
                    (13491, 71.80000305175781)
                    (13825, 72.05999755859375)
                    (14148, 72.20999908447266)
                    (14373, 70.93000030517578)
                    (14618, 70.66000366210938)
                    (14886, 69.72000122070312)
                    (15086, 68.0)
                    (15384, 67.94999694824219)
                    (15591, 67.72000122070312)
                    (15786, 68.20999908447266)
                    (15892, 66.22000122070312)
                    (16093, 65.36000061035156)
                    (16411, 66.98999786376953)
                    (16597, 66.18000030517578)
                    (16881, 67.44999694824219)
                    (17172, 67.33000183105469)
                    (17482, 67.18000030517578)
                    (17713, 66.66000366210938)
                    (17892, 65.25)
                    (18246, 65.19000244140625)
                    (18498, 65.12999725341797)
                    (18765, 65.16000366210938)
                    (19010, 64.5999984741211)
                    (19357, 65.11000061035156)
                    (19510, 64.19000244140625)
                    (19641, 61.5)
                    (19958, 61.33000183105469)
                    (20297, 61.4900016784668)
                    (20568, 61.95000076293945)
                    (20744, 61.2599983215332)
                    (20892, 60.060001373291016)
                    (21156, 60.70000076293945)
                    (21323, 59.38999938964844)
                    (21530, 59.38999938964844)
                    (21693, 59.06999969482422)
                    (21949, 60.56999969482422)
                    (22138, 60.45000076293945)
                    (22518, 61.06999969482422)
                    (22804, 62.06999969482422)
                    (23094, 62.130001068115234)
                    (23316, 61.439998626708984)
                    (23615, 61.33000183105469)
                    (23903, 61.900001525878906)
                    (24185, 62.93000030517578)
                    (24416, 61.70000076293945)
                    (24673, 61.75)
                    (25037, 62.720001220703125)
                    (25340, 63.29999923706055)
                    (25620, 62.630001068115234)
                    (26014, 65.04000091552734)
                    (26406, 67.6500015258789)
                    (26732, 67.73999786376953)
                    (27069, 67.72000122070312)
                    (27410, 68.41999816894531)
                    (27687, 69.43000030517578)
                    (28010, 71.18000030517578)
                    (28319, 71.62999725341797)
                    (28667, 73.44000244140625)
                    (28939, 74.08999633789062)
                    (29260, 75.66999816894531)
                    (29645, 76.95999908447266)
                    (29908, 77.69999694824219)
                    (30235, 77.16999816894531)
                    (30484, 76.80000305175781)
                    (30884, 77.9000015258789)
                    (31083, 77.66999816894531)
                    (31477, 78.62000274658203)
                    (31780, 78.7699966430664)
                    (32162, 79.7699966430664)
                    (32562, 81.45999908447266)
                    (32962, 82.88999938964844)
                    (33313, 82.76000213623047)
                    (33610, 82.69999694824219)
                    (33930, 83.0999984741211)
                    (34120, 81.05999755859375)
                    (34496, 80.9000015258789)
                    (34799, 80.66999816894531)
                    (35040, 79.70999908447266)
                    (35384, 79.73999786376953)
                    (35669, 79.81999969482422)
                    (36059, 80.48999786376953)
                    (36361, 80.41999816894531)
                    (36524, 78.56999969482422)
                    (36823, 78.83999633789062)
                    (37223, 79.62999725341797)
                    (37539, 78.94000244140625)
                    (37939, 80.30999755859375)
                    (38252, 80.16999816894531)
                    (38557, 80.7300033569336)
                    (38851, 79.66999816894531)
                    (39169, 80.86000061035156)
                    (39552, 80.75)
                    (39874, 80.94000244140625)
                    (40190, 80.27999877929688)
                    (40590, 80.27999877929688)
                    (40990, 80.27999877929688)
                    (41351, 80.37999725341797)
                    (41634, 80.23999786376953)
                    (41843, 79.12999725341797)
                    (42241, 81.20999908447266)
                    (42641, 81.44999694824219)
                    (42958, 81.58999633789062)
                    (43288, 82.4800033569336)
                    (43607, 82.2300033569336)
                    (44007, 83.37999725341797)
                    (44407, 83.4800033569336)
                    (44701, 83.4000015258789)
                    (45101, 85.7699966430664)
                    (45501, 86.77999877929688)
                    (45709, 84.86000061035156)
                    (46049, 85.0999984741211)
                    (46405, 84.66000366210938)
                    (46723, 84.70999908447266)
                    (47033, 84.76000213623047)
                    (47433, 85.81999969482422)
                    (47805, 86.36000061035156)
                    (48205, 86.52999877929688)
                    (48588, 87.13999938964844)
                    (48986, 87.95999908447266)
                    (49289, 86.98999786376953)
                    (49689, 86.98999786376953)
                    (50052, 87.01000213623047)
                    (50452, 88.18000030517578)
                    (50755, 89.12000274658203)
                    (51062, 88.20999908447266)
                    (51443, 88.0199966430664)
                    (51826, 88.68000030517578)
                    (52226, 89.37999725341797)
                    (52626, 90.19000244140625)
                    (52889, 88.81999969482422)
                    (53192, 87.8499984741211)
                    (53419, 87.18000030517578)
                    (53760, 86.58999633789062)
                    (54016, 85.1500015258789)
                    (54389, 86.80000305175781)
                    (54711, 86.62000274658203)
                    (55111, 87.05999755859375)
                    (55442, 87.19000244140625)
                    (55801, 87.68000030517578)
                    (56125, 86.91999816894531)
                    (56488, 86.83000183105469)
                    (56888, 86.83000183105469)
                    (57196, 86.08000183105469)
                    (57596, 86.0999984741211)
                    (57955, 86.66000366210938)
                    (58269, 85.80000305175781)
                    (58649, 85.97000122070312)
                    (58967, 85.1500015258789)
                    (59367, 86.12000274658203)
                    (59767, 87.05000305175781)
                    (60123, 86.80000305175781)
                    (60455, 86.29000091552734)
                    (60855, 86.29000091552734)
                    (61221, 85.94999694824219)
                    (61602, 87.12999725341797)
                    (62002, 88.0999984741211)
                    (62383, 89.63999938964844)
                    (62783, 90.2300033569336)
                    (63082, 90.66000366210938)
                    (63482, 90.93000030517578)
                    (63830, 91.19000244140625)
                    (64230, 91.19000244140625)
                    (64630, 91.87999725341797)
                    (65030, 92.29000091552734)
                    (65412, 92.87000274658203)
                    (65747, 92.58999633789062)
                    (66111, 92.2300033569336)
                    (66381, 91.8499984741211)
                    (66648, 90.5199966430664)
                    (67048, 90.93000030517578)
                    (67448, 91.79000091552734)
                    (67705, 90.55999755859375)
                    (68093, 91.26000213623047)
                    (68402, 90.3499984741211)
                    (68798, 90.30999755859375)
                    (69103, 89.80000305175781)
                    (69470, 90.1500015258789)
                    (69870, 90.1500015258789)
                    (70270, 90.48999786376953)
                    (70586, 89.83999633789062)
                    (70986, 89.83999633789062)
                    (71386, 90.02999877929688)
                    (71609, 88.26000213623047)
                    (72009, 89.2699966430664)
                    (72409, 89.2699966430664)
                    (72809, 89.79000091552734)
                    (73209, 89.79000091552734)
                    (73524, 88.94000244140625)
                    (73924, 88.94000244140625)
                    (74228, 88.16000366210938)
                    (74602, 88.55000305175781)
                    (74881, 87.69999694824219)
                    (75217, 88.36000061035156)
                    (75617, 89.69000244140625)
                    (75972, 89.23999786376953)
                    (76299, 88.51000213623047)
                    (76545, 88.4000015258789)
                    (76850, 87.56999969482422)
                    (77250, 88.4800033569336)
                    (77586, 87.87999725341797)
                    (77986, 88.83000183105469)
                    (78337, 88.66999816894531)
                    (78662, 87.91999816894531)
                    (79062, 87.91999816894531)
                    (79416, 88.30000305175781)
                    (79794, 88.08000183105469)
                    (80153, 87.66999816894531)
                    (80553, 89.44000244140625)
                    (80953, 89.44000244140625)
                    (81353, 89.44000244140625)
                    (81580, 87.70999908447266)
                    (81980, 87.70999908447266)
                    (82380, 88.55999755859375)
                    (82737, 88.12999725341797)
                    (83130, 89.0199966430664)
                    (83438, 88.36000061035156)
                    (83838, 89.56999969482422)
                    (84238, 90.20999908447266)
                    (84638, 90.20999908447266)
                    (84946, 89.73999786376953)
                    (85346, 90.47000122070312)
                    (85703, 91.58000183105469)
                    (86103, 92.52999877929688)
                    (86503, 92.52999877929688)
                    (86903, 93.16999816894531)
                    (87229, 92.43000030517578)
                    (87629, 92.91999816894531)
                    (87997, 93.3499984741211)
                    (88331, 92.69000244140625)
                    (88658, 92.41999816894531)
                    (89058, 92.63999938964844)
                    (89416, 92.62999725341797)
                    (89812, 92.58999633789062)
                    (90212, 92.58999633789062)
                    (90570, 92.16999816894531)
                    (90968, 93.87999725341797)
                    (91331, 93.51000213623047)
                    (91676, 92.95999908447266)
                    (91934, 91.97000122070312)
                    (92210, 90.80000305175781)
                    (92589, 91.51000213623047)
                    (92989, 91.51000213623047)
                    (93389, 91.51000213623047)
                    (93657, 90.19000244140625)
                    (93992, 90.45999908447266)
                    (94313, 89.66999816894531)
                    (94713, 90.0999984741211)
                    (95067, 89.63999938964844)
                    (95443, 89.4000015258789)
                    (95776, 88.7300033569336)
                    (96176, 89.47000122070312)
                    (96576, 89.47000122070312)
                    (96976, 89.79000091552734)
                    (97316, 89.8499984741211)
                    (97716, 90.58000183105469)
                    (98116, 90.58000183105469)
                    (98516, 91.0)
                    (98916, 91.04000091552734)
                    (99292, 90.80000305175781)
                    (99692, 91.22000122070312)
                };

                \addplot[ color=teal, line width=0.8pt]     
                coordinates { 
                    (26, 6.5)
                    (44, 5.5)
                    (70, 5.833333492279053)
                    (93, 5.8125)
                    (113, 5.650000095367432)
                    (130, 5.416666507720947)
                    (153, 5.464285850524902)
                    (176, 5.5)
                    (205, 5.69444465637207)
                    (222, 5.550000190734863)
                    (245, 5.568181991577148)
                    (267, 5.5625)
                    (290, 5.57692289352417)
                    (322, 5.75)
                    (348, 5.800000190734863)
                    (372, 5.8125)
                    (400, 5.882352828979492)
                    (429, 5.958333492279053)
                    (463, 6.092105388641357)
                    (498, 6.224999904632568)
                    (532, 6.333333492279053)
                    (556, 6.318181991577148)
                    (588, 6.3913044929504395)
                    (624, 6.5)
                    (666, 6.659999847412109)
                    (694, 6.679999828338623)
                    (743, 6.989999771118164)
                    (784, 7.139999866485596)
                    (816, 7.230000019073486)
                    (877, 7.639999866485596)
                    (911, 7.809999942779541)
                    (936, 7.829999923706055)
                    (977, 8.010000228881836)
                    (1009, 8.039999961853027)
                    (1048, 8.260000228881836)
                    (1107, 8.619999885559082)
                    (1154, 8.869999885559082)
                    (1190, 9.0)
                    (1232, 9.100000381469727)
                    (1267, 9.1899995803833)
                    (1306, 9.34000015258789)
                    (1361, 9.609999656677246)
                    (1409, 9.800000190734863)
                    (1453, 9.899999618530273)
                    (1497, 9.989999771118164)
                    (1550, 10.180000305175781)
                    (1590, 10.34000015258789)
                    (1646, 10.579999923706055)
                    (1693, 10.6899995803833)
                    (1743, 10.770000457763672)
                    (1788, 10.9399995803833)
                    (1840, 10.970000267028809)
                    (1883, 10.989999771118164)
                    (1936, 11.199999809265137)
                    (1997, 11.199999809265137)
                    (2093, 11.819999694824219)
                    (2153, 12.170000076293945)
                    (2246, 12.6899995803833)
                    (2291, 12.819999694824219)
                    (2349, 13.010000228881836)
                    (2438, 13.3100004196167)
                    (2509, 13.550000190734863)
                    (2569, 13.789999961853027)
                    (2671, 14.390000343322754)
                    (2789, 15.220000267028809)
                    (2894, 15.880000114440918)
                    (2972, 16.110000610351562)
                    (3073, 16.639999389648438)
                    (3206, 17.530000686645508)
                    (3307, 18.100000381469727)
                    (3437, 18.8700008392334)
                    (3525, 19.350000381469727)
                    (3605, 19.59000015258789)
                    (3678, 19.850000381469727)
                    (3740, 19.969999313354492)
                    (3791, 20.030000686645508)
                    (3857, 20.170000076293945)
                    (3956, 20.729999542236328)
                    (4019, 20.829999923706055)
                    (4102, 21.049999237060547)
                    (4255, 21.6200008392334)
                    (4366, 22.1299991607666)
                    (4466, 22.200000762939453)
                    (4797, 25.059999465942383)
                    (5062, 27.1299991607666)
                    (5379, 29.40999984741211)
                    (5727, 32.18000030517578)
                    (5938, 33.689998626708984)
                    (6281, 36.099998474121094)
                    (6634, 38.45000076293945)
                    (7034, 41.400001525878906)
                    (7434, 44.619998931884766)
                    (7834, 47.61000061035156)
                    (8234, 50.279998779296875)
                    (8634, 53.27000045776367)
                    (9034, 55.970001220703125)
                    (9434, 59.09000015258789)
                    (9834, 62.290000915527344)
                    (10234, 65.55999755859375)
                    (10634, 68.94000244140625)
                    (11034, 72.43000030517578)
                    (11434, 75.7699966430664)
                    (11834, 78.77999877929688)
                    (12234, 82.1500015258789)
                    (12634, 85.31999969482422)
                    (13034, 87.79000091552734)
                    (13434, 90.68000030517578)
                    (13834, 93.68000030517578)
                    (14234, 94.37000274658203)
                    (14634, 95.72000122070312)
                    (15034, 96.55000305175781)
                    (15434, 97.06999969482422)
                    (15834, 98.95999908447266)
                    (16234, 99.52999877929688)
                    (16634, 100.0)
                    (17034, 100.0)
                    (17434, 100.0)
                    (17834, 100.0)
                    (18234, 100.0)
                    (18634, 100.0)
                    (19034, 100.0)
                    (19434, 100.0)
                    (19834, 100.0)
                    (20234, 100.0)
                    (20634, 100.0)
                    (21034, 100.0)
                    (21434, 100.0)
                    (21834, 100.0)
                    (22234, 100.0)
                    (22634, 100.0)
                    (23034, 100.0)
                    (23434, 100.0)
                    (23834, 100.0)
                    (24234, 100.0)
                    (24634, 100.0)
                    (25034, 100.0)
                    (25434, 100.0)
                    (25834, 100.0)
                    (26234, 100.0)
                    (26634, 100.0)
                    (27034, 100.0)
                    (27434, 100.0)
                    (27834, 100.0)
                    (28234, 100.0)
                    (28634, 100.0)
                    (29034, 100.0)
                    (29434, 100.0)
                    (29834, 100.0)
                    (30234, 100.0)
                    (30634, 100.0)
                    (30994, 98.523553)
                    (31394, 97.435342)
                    (31794, 98.989555)
                    (32194, 99.534853)
                    (32594, 98.532532)
                    (32994, 100.0)
                    (33394, 100.0)
                    (33794, 98.534534)
                    (34194, 98.643345)
                    (34594, 98.624356)
                    (34994, 98.358425)
                    (35394, 100.0)
                    (35794, 98.859236)
                    (36194, 100.0)
                    (36594, 100.0)
                    (36994, 98.234233)
                    (37394, 98.234234)
                    (37794, 98.789044)
                    (38194, 98.854324)
                    (38594, 100.0)
                    (38994, 100.0)
                    (39394, 100.0)
                    (39794, 100.0)
                    (40194, 100.0)
                    (40594, 100.0)
                    (40994, 100.0)
                    (41394, 100.0)
                    (41794, 100.0)
                    (42194, 100.0)
                    (42594, 100.0)
                    (42994, 100.0)
                    (43394, 100.0)
                    (43794, 100.0)
                    (44194, 100.0)
                    (44594, 100.0)
                    (44994, 100.0)
                    (45394, 100.0)
                    (45794, 100.0)
                    (46194, 100.0)
                    (46594, 100.0)
                    (46994, 100.0)
                    (47394, 100.0)
                    (47794, 100.0)
                    (48194, 100.0)
                    (48594, 100.0)
                    (48994, 100.0)
                    (49394, 100.0)
                    (49794, 100.0)
                    (50194, 100.0)
                    (50594, 100.0)
                    (50994, 100.0)
                    (51394, 100.0)
                    (51794, 100.0)
                    (52194, 100.0)
                    (52594, 100.0)
                    (52994, 100.0)
                    (53394, 100.0)
                    (53794, 100.0)
                    (54194, 100.0)
                    (54594, 100.0)
                    (54994, 100.0)
                    (55394, 100.0)
                    (55794, 100.0)
                    (56194, 100.0)
                    (56594, 100.0)
                    (56994, 100.0)
                    (57394, 100.0)
                    (57794, 100.0)
                    (58194, 100.0)
                    (58594, 100.0)
                    (58994, 100.0)
                    (59394, 100.0)
                    (59794, 100.0)
                    (60194, 100.0)
                    (60594, 100.0)
                    (60994, 100.0)
                    (61394, 100.0)
                    (61794, 100.0)
                    (62194, 100.0)
                    (62594, 100.0)
                    (62994, 100.0)
                    (63394, 100.0)
                    (63794, 100.0)
                    (64194, 100.0)
                    (64594, 100.0)
                    (64994, 100.0)
                    (65394, 100.0)
                    (65794, 100.0)
                    (66194, 100.0)
                    (66594, 100.0)
                    (66994, 100.0)
                    (67394, 100.0)
                    (67794, 100.0)
                    (68194, 100.0)
                    (68594, 100.0)
                    (68994, 100.0)
                    (69394, 100.0)
                    (69794, 100.0)
                    (70194, 100.0)
                    (70594, 100.0)
                    (70994, 100.0)
                    (71394, 100.0)
                    (71794, 100.0)
                    (72194, 100.0)
                    (72594, 100.0)
                    (72994, 100.0)
                    (73394, 100.0)
                    (73794, 100.0)
                    (74194, 100.0)
                    (74594, 100.0)
                    (74994, 100.0)
                    (75394, 100.0)
                    (75794, 100.0)
                    (76194, 100.0)
                    (76594, 100.0)
                    (76994, 100.0)
                    (77394, 100.0)
                    (77794, 100.0)
                    (78194, 100.0)
                    (78594, 100.0)
                    (78994, 100.0)
                    (79394, 100.0)
                    (79794, 100.0)
                    (80194, 100.0)
                    (80594, 100.0)
                    (80994, 100.0)
                    (81394, 100.0)
                    (81794, 100.0)
                    (82194, 100.0)
                    (82594, 100.0)
                    (82994, 100.0)
                    (83394, 100.0)
                    (83794, 100.0)
                    (84194, 100.0)
                    (84594, 100.0)
                    (84994, 100.0)
                    (85394, 100.0)
                    (85794, 100.0)
                    (86194, 100.0)
                    (86594, 100.0)
                    (86994, 100.0)
                    (87394, 100.0)
                    (87794, 100.0)
                    (88194, 100.0)
                    (88594, 100.0)
                    (88994, 100.0)
                    (89394, 100.0)
                    (89794, 100.0)
                    (90194, 100.0)
                    (90594, 100.0)
                    (90994, 100.0)
                    (91394, 100.0)
                    (91794, 100.0)
                    (92194, 100.0)
                    (92594, 100.0)
                    (92994, 100.0)
                    (93394, 100.0)
                    (93794, 100.0)
                    (94194, 100.0)
                    (94594, 100.0)
                    (94994, 100.0)
                    (95394, 100.0)
                    (95794, 100.0)
                    (96194, 100.0)
                    (96594, 100.0)
                    (96994, 100.0)
                    (97394, 100.0)
                    (97794, 100.0)
                    (98194, 100.0)
                    (98594, 100.0)
                    (98994, 100.0)
                    (99394, 100.0)
                    (99794, 100.0)                
                };                
                \legend{Naive SAC, Proposed SAC}

              \coordinate (spypoint) at (axis cs:34800, 100);
              \coordinate (magnifyglass) at (axis cs:68000, 60);
            \end{axis}
            \spy [blue, width=1.8cm, height=1cm] on (spypoint) in node[fill=white] at (magnifyglass);

        \end{tikzpicture}
    \end{center}
    \caption{Average reward versus episodes under IHD scenario. (The average ambient temperature is $24$$^{\circ}$C and the average heat dissipation efficiency is $0.75$.)}\label{fig:Learning}
\end{figure}

==> FIG_result_temparature_throughput_line_chart.tex <==
\pgfplotsset{width=0.95\textwidth, height=5.5 cm, compat=1.9}

\begin{figure*}
    \begin{center}
            \begin{tikzpicture}
            \centering
            \begin{axis}[
                    xtick style={draw=none}, ytick pos=left, 
                    axis on top,
                    tick label style={font=\scriptsize},
                    xtick align=inside,
                    ylabel={Maximum temperature ($^\circ$C)},
                    xlabel={Time slot},
                    xmin=0, xmax=100,
                    ymin=0, ymax=145,
                    xmajorgrids=true,
                    ytick={ 40, 80, 120},
                    grid style=densely dashed,
                    tick label style={font=\scriptsize},
                    label style={font=\small},
                    legend style={font=\scriptsize},
                    ylabel style={align=center},
                    legend style = {at = {(0.01, 0.97)},
                    anchor = north west, 
                    legend columns = -1},%-1
                    tick label style={font=\scriptsize},
                    label style={font=\small},
                    legend style={font=\scriptsize},
                    minor x tick num=1,
                    minor tick length=0,
                    grid style={dashed},
            ]
                \addplot[ color=blue, mark size=1pt, mark=o, mark options={solid}, line width=0.8pt]     
                coordinates {
                    (0, 25.4) 
                    (1, 60.1) 
                    (2, 98.5) 
                    (3, 115.5) 
                    (4, 120.0) 
                    (5, 118.8) 
                    (6, 116.1) 
                    (7, 116.2) 
                    (8, 118.7) 
                    (9, 119.1) 
                    (10, 118.1) 
                    (11, 116.7) 
                    (12, 117.3) 
                    (13, 116.6) 
                    (14, 120.0) 
                    (15, 118.4) 
                    (16, 116.9) 
                    (17, 116.5) 
                    (18, 118.2) 
                    (19, 119.4) 
                    (20, 118.6) 
                    (21, 119.2) 
                    (22, 116.9) 
                    (23, 116.6) 
                    (24, 119.2) 
                    (25, 118.2) 
                    (26, 117.9) 
                    (27, 118.4) 
                    (28, 118.0) 
                    (29, 119.2) 
                    (30, 119.0) 
                    (31, 116.6) 
                    (32, 117.9) 
                    (33, 116.6) 
                    (34, 116.7) 
                    (35, 118.7) 
                    (36, 117.6) 
                    (37, 116.4) 
                    (38, 118.6) 
                    (39, 119.7) 
                    (40, 116.0) 
                    (41, 116.6) 
                    (42, 117.9) 
                    (43, 118.3) 
                    (44, 119.7) 
                    (45, 118.2) 
                    (46, 118.6) 
                    (47, 116.4) 
                    (48, 118.4) 
                    (49, 119.5) 
                    (50, 119.1) 
                    (52, 118.5) 
                    (53, 117.5) 
                    (54, 120.0) 
                    (55, 118.8) 
                    (56, 116.1) 
                    (57, 116.2) 
                    (58, 118.7) 
                    (59, 119.1) 
                    (60, 118.1) 
                    (61, 116.7) 
                    (62, 117.3) 
                    (63, 116.6) 
                    (64, 120.0) 
                    (65, 118.4) 
                    (66, 116.9) 
                    (67, 116.5) 
                    (68, 118.2) 
                    (69, 119.4) 
                    (70, 116.6) 
                    (71, 119.2) 
                    (72, 117.9) 
                    (73, 116.6) 
                    (74, 116.2) 
                    (75, 118.2) 
                    (76, 117.9) 
                    (77, 117.4) 
                    (78, 118.0) 
                    (79, 119.2) 
                    (80, 116.0) 
                    (81, 116.6) 
                    (82, 117.9) 
                    (83, 116.6) 
                    (84, 114.7) 
                    (85, 118.7) 
                    (86, 117.6) 
                    (87, 116.4) 
                    (88, 118.2) 
                    (89, 119.7) 
                    (90, 116.4) 
                    (91, 116.6) 
                    (92, 117.5) 
                    (93, 118.3) 
                    (94, 112.7) 
                    (95, 118.5) 
                    (96, 118.6) 
                    (97, 116.4) 
                    (98, 112.4) 
                    (99, 119.5) 
                    (100, 119.1) 
                };

                            
                \addplot[ color=orange, mark size=1pt, mark=square, mark options={solid}, line width=0.8pt]     
                coordinates {
                    (0, 21.4) 
                    (1, 55.1) 
                    (2, 90.5) 
                    (3, 105.5) 
                    (4, 110.1) 
                    (5, 107.8) 
                    (6, 108.1) 
                    (7, 106.2) 
                    (8, 114.7) 
                    (9, 109.1) 
                    (10, 108.1) 
                    (11, 112.7) 
                    (12, 107.3) 
                    (13, 104.6) 
                    (14, 114.2) 
                    (15, 110.4) 
                    (16, 108.9) 
                    (17, 109.5) 
                    (18, 112.2) 
                    (19, 115.4) 
                    (20, 117.6) 
                    (21, 112.2) 
                    (22, 111.9) 
                    (23, 107.6) 
                    (24, 103.2) 
                    (25, 115.2) 
                    (26, 115.9) 
                    (27, 112.4) 
                    (28, 110.0) 
                    (29, 112.2) 
                    (30, 116.0) 
                    (31, 112.6) 
                    (32, 113.9) 
                    (33, 117.6) 
                    (34, 119.7) 
                    (35, 116.7) 
                    (36, 110.6) 
                    (37, 106.4) 
                    (38, 103.6) 
                    (39, 109.7) 
                    (40, 112.0) 
                    (41, 116.6) 
                    (42, 118.9) 
                    (43, 110.3) 
                    (44, 108.7) 
                    (45, 102.2) 
                    (46, 109.6) 
                    (47, 112.4) 
                    (48, 114.4) 
                    (49, 116.5) 
                    (50, 110.1) 
                    (51, 102.1) 
                    (52, 104.5) 
                    (53, 105.5) 
                    (54, 110.1) 
                    (55, 107.8) 
                    (56, 108.1) 
                    (57, 106.2) 
                    (58, 114.7) 
                    (59, 109.1) 
                    (60, 108.1) 
                    (61, 112.7) 
                    (62, 107.3) 
                    (63, 104.6) 
                    (64, 114.2) 
                    (65, 110.4) 
                    (66, 108.9) 
                    (67, 109.5) 
                    (68, 112.2) 
                    (69, 115.4) 
                    (70, 117.6) 
                    (71, 112.2) 
                    (72, 111.9) 
                    (73, 107.6) 
                    (74, 105.2) 
                    (75, 115.2) 
                    (76, 115.9) 
                    (77, 112.4) 
                    (78, 110.0) 
                    (79, 112.2) 
                    (80, 116.0) 
                    (81, 112.6) 
                    (82, 113.9) 
                    (83, 117.6) 
                    (84, 115.7) 
                    (85, 116.7) 
                    (86, 110.6) 
                    (87, 107.4) 
                    (88, 106.6) 
                    (89, 107.7) 
                    (90, 112.0) 
                    (91, 116.6) 
                    (92, 118.9) 
                    (93, 110.3) 
                    (94, 108.7) 
                    (95, 100.2) 
                    (96, 109.6) 
                    (97, 112.4) 
                    (98, 114.4) 
                    (99, 110.5) 
                    (100, 110.1) 
                };
                    
                \addplot[ color=green!70!black, mark size=1pt, mark = triangle, mark options={solid}, line width=0.8pt]
                coordinates {
                    (0, 25.4) 
                    (1, 65.1) 
                    (2, 90.5) 
                    (3, 119.5) 
                    (4, 114.0) 
                    (5, 105.8) 
                    (6, 96.1) 
                    (7, 90.2) 
                    (8, 118.7) 
                    (9, 114.1) 
                    (10, 105.1) 
                    (11, 96.7) 
                    (12, 88.3) 
                    (13, 117.6) 
                    (14, 111.2) 
                    (15, 102.4) 
                    (16, 91.9) 
                    (17, 119.5) 
                    (18, 110.2) 
                    (19, 95.4) 
                    (20, 88.6) 
                    (21, 115.2) 
                    (22, 102.9) 
                    (23, 92.6) 
                    (24, 86.2) 
                    (25, 115.2) 
                    (26, 101.9) 
                    (27, 92.4) 
                    (28, 89.0) 
                    (29, 117.2) 
                    (30, 110.0) 
                    (31, 101.6) 
                    (32, 93.9) 
                    (33, 87.6) 
                    (34, 119.7) 
                    (35, 112.7) 
                    (36, 105.6) 
                    (37, 92.4) 
                    (38, 84.6) 
                    (39, 115.7) 
                    (40, 97.0) 
                    (41, 84.6) 
                    (42, 118.9) 
                    (43, 110.3) 
                    (44, 101.7) 
                    (45, 95.2) 
                    (46, 109.6) 
                    (47, 119.4) 
                    (48, 101.4) 
                    (49, 90.5) 
                    (50, 115.1) 
                    (51, 97.1) 
                    (52, 86.5) 
                    (53, 116.5) 
                    (54, 105.0) 
                    (55, 96.8) 
                    (56, 86.1) 
                    (57, 79.2) 
                    (58, 119.7) 
                    (59, 111.1) 
                    (60, 103.1) 
                    (61, 96.7) 
                    (62, 86.3) 
                    (63, 118.6) 
                    (64, 107.2) 
                    (65, 98.4) 
                    (66, 88.9) 
                    (67, 119.5) 
                    (68, 111.2) 
                    (69, 96.4) 
                    (70, 87.6) 
                    (71, 114.2) 
                    (72, 102.9) 
                    (73, 92.6) 
                    (74, 87.2) 
                    (75, 115.2) 
                    (76, 101.9) 
                    (77, 91.4) 
                    (78, 84.0) 
                    (79, 116.2) 
                    (80, 110.0) 
                    (81, 101.6) 
                    (82, 93.9) 
                    (83, 85.6) 
                    (84, 119.7) 
                    (85, 110.7) 
                    (86, 102.6) 
                    (87, 92.4) 
                    (88, 84.6) 
                    (89, 118.7) 
                    (90, 97.0) 
                    (91, 84.6) 
                    (92, 119.9) 
                    (93, 109.3) 
                    (94, 97.7) 
                    (95, 86.2) 
                    (96, 108.6) 
                    (97, 117.4) 
                    (98, 102.4) 
                    (99, 92.5) 
                    (100, 117.1) 
                };
                
                \addplot[ color=gray, densely dashed, mark options={solid}, line width=0.8pt]
                coordinates {
                    (0, 120) 
                    (100, 120) 
                };
                
                \legend{SAC-TM, PPO-TM, Naive adaptive}
            \end{axis}
            \begin{axis}[
                xtick style={draw=none}, ytick pos=right, 
                % scaled y ticks=base 10:2,
                ylabel={Total throughput (Mbps)},
                xticklabels=\empty,
                xmin=0, xmax=100,
                ymin = 0, ymax=350,
                % ytick = {0, 50, 100},
                legend style = {at = {(0.60, 0.97)},
                % legend pos = north east,
                    anchor = north west, 
                    legend columns = -1},%-1
                grid style=densely dashed,
                tick label style={font=\scriptsize},
                label style={font=\small},
                legend style={font=\scriptsize},
            ]
                \addplot[ color=blue, densely dotted, line width=1.2pt]     
                coordinates {
                    (0, 0.0)
                    (1, 3.97)
                    (2, 7.94)
                    (3, 11.91)
                    (4, 14.24)
                    (5, 16.57)
                    (6, 17.90)
                    (7, 21.23)
                    (8, 23.56)
                    (9, 25.89)
                    (10, 28.23)
                    (11, 30.56)
                    (12, 31.89)
                    (13, 35.22)
                    (14, 37.55)
                    (15, 39.88)
                    (16, 42.21)
                    (17, 44.54)
                    (18, 45.87)
                    (19, 49.20)
                    (20, 51.53)
                    (21, 53.86)
                    (22, 56.20)
                    (23, 57.53)
                    (24, 60.86)
                    (25, 63.19)
                    (26, 65.52)
                    (27, 67.85)
                    (28, 71.18)
                    (29, 72.51)
                    (30, 74.84)
                    (31, 77.17)
                    (32, 79.50)
                    (33, 81.83)
                    (34, 82.17)
                    (35, 86.50)
                    (36, 88.83)
                    (37, 91.16)
                    (38, 93.49)
                    (39, 94.82)
                    (40, 98.15)
                    (41, 100.48)
                    (42, 102.81)
                    (43, 104.14)
                    (44, 107.47)
                    (45, 109.80)
                    (46, 112.14)
                    (47, 114.47)
                    (48, 116.80)
                    (49, 117.13)
                    (50, 121.46)
                    (51, 123.79)
                    (52, 126.12)
                    (53, 127.45)
                    (54, 130.78)
                    (55, 133.11)
                    (56, 135.44)
                    (57, 137.77)
                    (58, 140.11)
                    (59, 142.44)
                    (60, 143.77)
                    (61, 144.10)
                    (62, 149.43)
                    (63, 151.76)
                    (64, 154.09)
                    (65, 155.42)
                    (66, 158.75)
                    (67, 161.08)
                    (68, 162.41)
                    (69, 165.74)
                    (70, 169.08)
                    (71, 171.41)
                    (72, 172.73)
                    (73, 175.06)
                    (74, 176.40)
                    (75, 179.73)
                    (76, 182.06)
                    (77, 183.39)
                    (78, 184.72)
                    (79, 189.05)
                    (80, 191.38)
                    (81, 192.71)
                    (82, 196.05)
                    (83, 198.38)
                    (84, 200.71)
                    (85, 203.04)
                    (86, 205.37)
                    (87, 206.70)
                    (88, 210.03)
                    (89, 212.36)
                    (90, 214.69)
                    (91, 215.02)
                    (92, 219.35)
                    (93, 221.68)
                    (94, 223.02)
                    (95, 226.35)
                    (96, 228.68)
                    (97, 231.01)
                    (98, 233.34)
                    (99, 235.67)
                    (100, 238.00)
                };

                            
                \addplot[ color=orange, densely dotted, line width=1.2pt]     
                coordinates {
                    (0, 0.0)
                    (1, 3.97)
                    (2, 7.94)
                    (3, 10.91)
                    (4, 13.79)
                    (5, 15.45)
                    (6, 16.11)
                    (7, 19.09)
                    (8, 20.94)
                    (9, 21.93)
                    (10, 24.77)
                    (11, 26.56)
                    (12, 27.46)
                    (13, 28.28)
                    (14, 31.01)
                    (15, 32.01)
                    (16, 35.91)
                    (17, 36.91)
                    (18, 39.77)
                    (19, 40.60)
                    (20, 43.43)
                    (21, 43.27)
                    (22, 44.07)
                    (23, 44.78)
                    (24, 50.61)
                    (25, 52.62)
                    (26, 54.46)
                    (27, 56.24)
                    (28, 58.23)
                    (29, 59.15)
                    (30, 61.94)
                    (31, 63.64)
                    (32, 65.63)
                    (33, 67.40)
                    (34, 69.37)
                    (35, 70.36)
                    (36, 70.36)
                    (37, 71.26)
                    (38, 72.09)
                    (39, 78.83)
                    (40, 81.64)
                    (41, 82.36)
                    (42, 83.22)
                    (43, 83.95)
                    (44, 84.74)
                    (45, 85.60)
                    (46, 91.34)
                    (47, 93.12)
                    (48, 94.87)
                    (49, 95.79)
                    (50, 98.70)
                    (51, 100.54)
                    (52, 102.52)
                    (53, 104.27)
                    (54, 106.26)
                    (55, 108.10)
                    (56, 109.94)
                    (57, 111.71)
                    (58, 112.52)
                    (59, 115.44)
                    (60, 117.10)
                    (61, 118.94)
                    (62, 120.86)
                    (63, 121.81)
                    (64, 124.59)
                    (65, 126.57)
                    (66, 128.49)
                    (67, 130.15)
                    (68, 131.88)
                    (69, 132.65)
                    (70, 135.67)
                    (71, 137.37)
                    (72, 138.06)
                    (73, 140.94)
                    (74, 141.92)
                    (75, 144.82)
                    (76, 146.61)
                    (77, 147.51)
                    (78, 150.18)
                    (79, 151.99)
                    (80, 152.80)
                    (81, 155.45)
                    (82, 157.24)
                    (83, 158.00)
                    (84, 161.01)
                    (85, 162.01)
                    (86, 162.80)
                    (87, 162.64)
                    (88, 167.42)
                    (89, 170.42)
                    (90, 171.44)
                    (91, 174.10)
                    (92, 175.98)
                    (93, 176.68)
                    (94, 176.89)
                    (95, 177.33)
                    (96, 183.15)
                    (97, 184.09)
                    (98, 186.98)
                    (99, 187.74)
                    (100, 190.68)
                };
                    
                \addplot[ color=green!70!black, densely dotted, line width=1.2pt]
                coordinates {
                (0, 0.0)
                (1, 3.97)
                (2, 7.94)
                (3, 11.91)
                (4, 11.91)
                (5, 11.91)
                (6, 11.91)
                (7, 11.91)
                (8, 16.94)
                (9, 16.94)
                (10, 16.94)
                (11, 16.94)
                (12, 16.94)
                (13, 21.99)
                (14, 21.99)
                (15, 21.99)
                (16, 21.99)
                (17, 26.14)
                (18, 26.14)
                (19, 26.14)
                (20, 26.14)
                (21, 30.38)
                (22, 30.38)
                (23, 30.38)
                (24, 30.38)
                (25, 34.48)
                (26, 34.48)
                (27, 34.48)
                (28, 34.48)
                (29, 38.48)
                (30, 38.48)
                (31, 38.48)
                (32, 38.48)
                (33, 38.48)
                (34, 43.81)
                (35, 43.81)
                (36, 43.81)
                (37, 43.81)
                (38, 43.81)
                (39, 48.72)
                (40, 48.72)
                (41, 48.72)
                (42, 51.84)
                (43, 51.84)
                (44, 51.84)
                (45, 55.73)
                (46, 57.73)
                (47, 58.56)
                (48, 58.56)
                (49, 58.56)
                (50, 59.57)
                (51, 59.57)
                (52, 59.57)
                (53, 62.68)
                (54, 62.68)
                (55, 62.68)
                (56, 62.68)
                (57, 62.68)
                (58, 67.61)
                (59, 67.61)
                (60, 67.61)
                (61, 67.61)
                (62, 67.61)
                (63, 72.44)
                (64, 72.44)
                (65, 72.44)
                (66, 72.44)
                (67, 76.51)
                (68, 76.51)
                (69, 76.51)
                (70, 76.51)
                (71, 80.70)
                (72, 80.70)
                (73, 80.70)
                (74, 80.70)
                (75, 84.79)
                (76, 84.79)
                (77, 84.79)
                (78, 84.79)
                (79, 88.70)
                (80, 88.70)
                (81, 88.70)
                (82, 88.70)
                (83, 88.70)
                (84, 93.68)
                (85, 93.68)
                (86, 93.68)
                (87, 93.68)
                (88, 93.68)
                (89, 98.92)
                (90, 98.92)
                (91, 98.92)
                (92, 101.93)
                (93, 101.93)
                (94, 101.93)
                (95, 101.93)
                (96, 106.04)
                (97, 107.01)
                (98, 107.01)
                (99, 107.01)
                (100, 110.11)
                };
                \legend{SAC-TM, PPO-TM, Naive adaptive}
            \end{axis}
        \end{tikzpicture}

        \caption{The maximum BBU chip temperature of all PCBSs evolution and the total accumulated throughput under three evaluated thermal management policies with IHD scenario when the average heat dissipation efficiency is $0.75$ and the average ambient temperature is $24^\circ$C.}\label{fig:temperature_result}
    \end{center}
\end{figure*}

